Flavour hierarchies from emergent fundamental partial compositeness

Composite Higgs extensions of the Standard Model provide an explanation for the large hierarchies between the Yukawa couplings. We study their realisation in the context of fundamental partial compositeness where the Standard Model fermions mix linearly with bound states of the new sector, consisting of a fermion and a scalar. The properties of this composite are unravelled with the functional renormalisation group approach using dynamically emergent composites. Specifically, we extract the scaling of correlation functions and provide indicative estimates for the minimal incarnation of the theory.

==> figures/4PFSM.tex <==
\node (A1) at (0, 0.8) {};
\node (A2) at (0, -0.8) {};
\node (B1) at (1, 0.8) {};
\node (B2) at (2, 0.8) {};
\node (B11) at (1, -0.8) {};
\node (B22) at (2, -0.8) {};
\node (C1) at (3, 0.8) {};
\node (C2) at (3, -0.8) {};

 \draw[fermion] (A1) -- (B1);
 \draw[scalar] (B1) -- (B2);
 \draw[fermion] (B2) -- (C1); 
 \draw[scalar] (A2) -- (B11);
 \draw[fermion] (B11) -- (B22);
 \draw[scalar] (B22) -- (C2);
 \draw[fermionSM] (B1)--(B11);
 \draw[fermionSM] (B22)--(B2);

   \filldraw (B1)[draw=blue,fill=blue] circle (.1); \filldraw (B2)[draw=blue,fill=blue] circle (.1);
   \filldraw (B11)[draw=blue,fill=blue] circle (.1); \filldraw (B22)[draw=blue,fill=blue] circle (.1);

==> figures/4PFcomp.tex <==
  \node (A1) at (0, 1) {};
    \node (A2) at (0, -1) {};
    \node (B1) at (1, 0) {};
    \node (B2) at (2, 0) {};
    \node (C1) at (3, 1) {};
    \node (C2) at (3, -1) {};
 
    \draw[fermion] (A1) -- (B1);
    \draw[scalar] (A2) -- (B1);
    \draw[comp] (B1) -- (B2);
    \draw[fermion] (B2) -- (C1);
    \draw[scalar] (B2) -- (C2);
 
   \filldraw (1,0) circle (.12);
   \filldraw (2,0) circle (.12);
 % removes some leftover artifacts in the middle

==> figures/4PFgluons.tex <==
\node (A1) at (0, 0.8) {};
\node (A2) at (0, -0.8) {};
\node (B1) at (1, 0.8) {};
\node (B2) at (2, 0.8) {};
\node (B11) at (1, -0.8) {};
\node (B22) at (2, -0.8) {};
\node (C1) at (3, 0.8) {};
\node (C2) at (3, -0.8) {};

 \draw[fermion] (A1) -- (B1) -- (B2) -- (C1); 
 \draw[scalar] (A2) -- (B11) -- (B22) -- (C2);
 \draw[gluon] (B1)--(B11);
 \draw[gluon] (B2)--(B22);

   \filldraw (B1) circle (.1); \filldraw (B2) circle (.1);
   \filldraw (B11) circle (.1); \filldraw (B22) circle (.1);

==> figures/4PFtriangle.tex <==
\node (A1) at (0, 0.8) {};
\node (A2) at (0, -0.8) {};
\node (B1) at (1, 0.8) {};
\node (B2) at (2, 0.8) {};
\node (B11) at (1.5, -0.8) {};
\node (B22) at (1.5, -0.8) {};
\node (C1) at (3, 0.8) {};
\node (C2) at (3, -0.8) {};

 \draw[fermion] (A1) -- (B1) -- (B2) -- (C1); 
 \draw[scalar] (A2) -- (B11) -- (B22) -- (C2);
 \draw[gluon] (B1)--(B11);
 \draw[gluon] (B2)--(B22);

   \filldraw (B1) circle (.1); \filldraw (B2) circle (.1);
   \filldraw (B11) circle (.1); \filldraw (B22) circle (.1);

==> figures/4TCFermi.tex <==
\node (A1) at (0, 1) {};
\node (A2) at (0, -1) {};
\node (B1) at (1, 0) {};
\node (C1) at (2, 1) {};
\node (C2) at (2, -1) {};

\draw[fermion] (A1) -- (B1);
\draw[scalar] (B1) -- (A2);
\draw[fermion] (B1) -- (C1);
\draw[scalar] (C2) -- (B1);

\filldraw (1,0) circle (.15);


==> figures/4TCFermiRest.tex <==
\node (A1) at (0, 1) {};
\node (A2) at (0, -1) {};
\node (B1) at (1, 0) {};
\node (C1) at (2, 1) {};
\node (C2) at (2, -1) {};

\draw[fermion] (A1) -- (B1);
\draw[scalar] (B1) -- (A2);
\draw[fermion] (B1) -- (C1);
\draw[scalar] (C2) -- (B1);

\filldraw (0.85,-0.15) rectangle ++(8pt,8pt);


==> figures/BBar_fermionreg.tex <==
 % sunrise
	% loop:
	\draw [scalar] (1,0) arc (0:-180:1);
	\draw [fermion] (-1,0) arc (180:0:1);
%
	% regulator
	\filldraw [white] (0,1) circle (0.30);
	\draw [thick] (0,1) circle (0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=45, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=-135, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=135, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=-45, radius=0.30);
%
	% external legs
	\draw [comp] (-2.5,0) -- ++(xyz polar cs:angle=0, radius=1.5);
	
	\draw [comp] (1,0) -- ++(xyz polar cs:angle=0, radius=1.5);
%
	% vertices
	\filldraw (-1,0) circle (.15)  ;
	\filldraw (1,0) circle (.15) node[below=17pt,right=-25 pt]{ } node[below=-17pt,right=-25 pt]{ }  ;


==> figures/BBar_scalarreg.tex <==
 % sunrise
	% loop:
	\draw [fermion] (-1,0) arc (0:180:-1);
	\draw [scalar] (-1,0) arc (180:0:1);
%
	% regulator
	\filldraw [white] (0,1) circle (0.30);
	\draw [thick] (0,1) circle (0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=45, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=-135, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=135, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=-45, radius=0.30);
%
	% external legs
	\draw [comp] (-2.5,0) -- ++(xyz polar cs:angle=0, radius=1.5);

	\draw [comp] (1,0) -- ++(xyz polar cs:angle=0, radius=1.5);
%
	% vertices
	\filldraw (-1,0) circle (.15)  ;
	\filldraw (1,0) circle (.15) node[below=17pt,right=-25 pt]{ } node[below=-17pt,right=-25 pt]{ }  ;


==> figures/BPsiBar_fermionreg.tex <==
 % sunrise
	% loop:
	\draw [scalar] (1,0) arc (0:-180:1);
	\draw [fermion] (-1,0) arc (180:0:1);
%
	% regulator
	\filldraw [white] (0,1) circle (0.30);
	\draw [thick] (0,1) circle (0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=45, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=-135, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=135, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=-45, radius=0.30);
%
	% external legs
	\draw [comp] (-2.5,0) -- ++(xyz polar cs:angle=0, radius=1.5);
	
	\draw [fermionSM] (1,0) -- ++(xyz polar cs:angle=0, radius=1.5);
%
	% vertices
	\filldraw (-1,0) circle (.15)  ;
	\filldraw (1,0)[draw=blue,fill=blue] circle (.15) node[below=17pt,right=-25 pt]{ } node[below=-17pt,right=-25 pt]{ }  ;


==> figures/BPsiBar_scalarreg.tex <==
 % sunrise
	% loop:
	\draw [fermion] (-1,0) arc (0:180:-1);
	\draw [scalar] (-1,0) arc (180:0:1);
%
	% regulator
	\filldraw [white] (0,1) circle (0.30);
	\draw [thick] (0,1) circle (0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=45, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=-135, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=135, radius=0.30);
	\draw [thick] (0,1) -- ++(xyz polar cs:angle=-45, radius=0.30);
%
	% external legs
	\draw [comp] (-2.5,0) -- ++(xyz polar cs:angle=0, radius=1.5);

	\draw [fermionSM] (1,0) -- ++(xyz polar cs:angle=0, radius=1.5);
%
	% vertices
	\filldraw (-1,0) circle (.15)  ;
	\filldraw (1,0)[draw=blue,fill=blue] circle (.15) node[below=17pt,right=-25 pt]{ } node[below=-17pt,right=-25 pt]{ }  ;

